Spin-Graviton-Spin: a unique probe of quantum gravity

The existence of quantum gravity is the most important question in theoretical physics. Besides the theoretical development in this direction, looking for its low-energy consequences can provide clues. However, besides availability, it is crucial to ensure that what is observed uniquely comes from quantum gravity and not from other forces in the environment. What is the unique feature of gravity? The spin-$2$ nature of its propagator. In this Letter, we calculate what the unique feature of the spin-$2$ graviton is in the interaction of two spin-$\frac{1}{2}$ particles. This unique feature shows itself in intertwining the spin and momentum of two particles simultaneously as a dipole-dipole interaction. This cannot happen for any spin-$0$ or spin-$1$ propagator, at least at leading order, which scales as $\frac{1}{r^3}$ in real space. We re-calculate the results using an independent approach, i.e., the Foldy-Wouthuysen transformation, and reach the same results. Due to simultaneous coupling of both particles' spins and momenta, a four-partite entanglement framework is suggested to observe this effect.

==> QSS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=10.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{10.000000}{12.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{C:/Users/Fathi/AppData/Local/Programs/Python/Python314/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{C:/Users/Fathi/AppData/Local/Programs/Python/Python314/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{C:/Users/Fathi/AppData/Local/Programs/Python/Python314/Lib/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.400000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.800000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.025455in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.025455in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025455in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927273in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{1.927273in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927273in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.927273in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.829091in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{2.829091in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.829091in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.829091in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.730909in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{3.730909in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730909in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730909in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}15}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.632727in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{4.632727in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.632727in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.632727in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.534545in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.534545in}{0.528000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.534545in,y=0.430778in,,top]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}25}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.280000in,y=0.240809in,,top]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time $t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.696000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{0.696000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=0.643238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{1.368000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{1.368000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{1.368000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.315238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.040000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.040000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.040000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=1.987238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{2.712000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{2.712000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{2.712000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=2.659238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{3.384000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{3.384000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{3.384000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=3.331238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.056000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.056000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.800000in}{4.056000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.481898in, y=4.003238in, left, base]{\color{textcolor}{\sffamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.426343in,y=2.376000in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Entanglement Measure}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.036733in}{0.697285in}}%
\pgfpathlineto{\pgfqpoint{1.048011in}{0.701134in}}%
\pgfpathlineto{\pgfqpoint{1.059290in}{0.707538in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{0.716475in}}%
\pgfpathlineto{\pgfqpoint{1.084102in}{0.730507in}}%
\pgfpathlineto{\pgfqpoint{1.097636in}{0.748088in}}%
\pgfpathlineto{\pgfqpoint{1.111170in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{1.126960in}{0.797975in}}%
\pgfpathlineto{\pgfqpoint{1.142750in}{0.831244in}}%
\pgfpathlineto{\pgfqpoint{1.160795in}{0.874452in}}%
\pgfpathlineto{\pgfqpoint{1.181096in}{0.929290in}}%
\pgfpathlineto{\pgfqpoint{1.203653in}{0.997359in}}%
\pgfpathlineto{\pgfqpoint{1.228465in}{1.080032in}}%
\pgfpathlineto{\pgfqpoint{1.255533in}{1.178297in}}%
\pgfpathlineto{\pgfqpoint{1.287113in}{1.301662in}}%
\pgfpathlineto{\pgfqpoint{1.325459in}{1.460772in}}%
\pgfpathlineto{\pgfqpoint{1.386362in}{1.724568in}}%
\pgfpathlineto{\pgfqpoint{1.465311in}{2.064734in}}%
\pgfpathlineto{\pgfqpoint{1.510424in}{2.248902in}}%
\pgfpathlineto{\pgfqpoint{1.548771in}{2.396359in}}%
\pgfpathlineto{\pgfqpoint{1.584862in}{2.526328in}}%
\pgfpathlineto{\pgfqpoint{1.618697in}{2.639939in}}%
\pgfpathlineto{\pgfqpoint{1.652532in}{2.745495in}}%
\pgfpathlineto{\pgfqpoint{1.684111in}{2.836909in}}%
\pgfpathlineto{\pgfqpoint{1.715691in}{2.921777in}}%
\pgfpathlineto{\pgfqpoint{1.747270in}{3.000514in}}%
\pgfpathlineto{\pgfqpoint{1.778849in}{3.073584in}}%
\pgfpathlineto{\pgfqpoint{1.812685in}{3.146128in}}%
\pgfpathlineto{\pgfqpoint{1.846520in}{3.213263in}}%
\pgfpathlineto{\pgfqpoint{1.880355in}{3.275468in}}%
\pgfpathlineto{\pgfqpoint{1.914190in}{3.333121in}}%
\pgfpathlineto{\pgfqpoint{1.948025in}{3.386494in}}%
\pgfpathlineto{\pgfqpoint{1.981860in}{3.435758in}}%
\pgfpathlineto{\pgfqpoint{2.015695in}{3.481001in}}%
\pgfpathlineto{\pgfqpoint{2.047275in}{3.519630in}}%
\pgfpathlineto{\pgfqpoint{2.078854in}{3.554794in}}%
\pgfpathlineto{\pgfqpoint{2.110433in}{3.586512in}}%
\pgfpathlineto{\pgfqpoint{2.139757in}{3.612922in}}%
\pgfpathlineto{\pgfqpoint{2.169081in}{3.636481in}}%
\pgfpathlineto{\pgfqpoint{2.198405in}{3.657320in}}%
\pgfpathlineto{\pgfqpoint{2.229984in}{3.676928in}}%
\pgfpathlineto{\pgfqpoint{2.261564in}{3.693890in}}%
\pgfpathlineto{\pgfqpoint{2.295399in}{3.709537in}}%
\pgfpathlineto{\pgfqpoint{2.333745in}{3.724734in}}%
\pgfpathlineto{\pgfqpoint{2.381114in}{3.740892in}}%
\pgfpathlineto{\pgfqpoint{2.453296in}{3.762747in}}%
\pgfpathlineto{\pgfqpoint{2.581869in}{3.799375in}}%
\pgfpathlineto{\pgfqpoint{2.626983in}{3.809914in}}%
\pgfpathlineto{\pgfqpoint{2.660818in}{3.815517in}}%
\pgfpathlineto{\pgfqpoint{2.687886in}{3.817863in}}%
\pgfpathlineto{\pgfqpoint{2.712698in}{3.817841in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{3.815638in}}%
\pgfpathlineto{\pgfqpoint{2.755556in}{3.811597in}}%
\pgfpathlineto{\pgfqpoint{2.775857in}{3.805366in}}%
\pgfpathlineto{\pgfqpoint{2.796158in}{3.796728in}}%
\pgfpathlineto{\pgfqpoint{2.816459in}{3.785486in}}%
\pgfpathlineto{\pgfqpoint{2.836760in}{3.771471in}}%
\pgfpathlineto{\pgfqpoint{2.857061in}{3.754545in}}%
\pgfpathlineto{\pgfqpoint{2.877362in}{3.734609in}}%
\pgfpathlineto{\pgfqpoint{2.897663in}{3.711608in}}%
\pgfpathlineto{\pgfqpoint{2.920220in}{3.682446in}}%
\pgfpathlineto{\pgfqpoint{2.942777in}{3.649551in}}%
\pgfpathlineto{\pgfqpoint{2.967589in}{3.609226in}}%
\pgfpathlineto{\pgfqpoint{2.994657in}{3.560639in}}%
\pgfpathlineto{\pgfqpoint{3.023981in}{3.503224in}}%
\pgfpathlineto{\pgfqpoint{3.057816in}{3.431985in}}%
\pgfpathlineto{\pgfqpoint{3.105185in}{3.326516in}}%
\pgfpathlineto{\pgfqpoint{3.181878in}{3.155327in}}%
\pgfpathlineto{\pgfqpoint{3.215713in}{3.085514in}}%
\pgfpathlineto{\pgfqpoint{3.242781in}{3.034435in}}%
\pgfpathlineto{\pgfqpoint{3.267594in}{2.992354in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.958697in}}%
\pgfpathlineto{\pgfqpoint{3.310452in}{2.932583in}}%
\pgfpathlineto{\pgfqpoint{3.328497in}{2.912958in}}%
\pgfpathlineto{\pgfqpoint{3.344287in}{2.898708in}}%
\pgfpathlineto{\pgfqpoint{3.360076in}{2.887290in}}%
\pgfpathlineto{\pgfqpoint{3.375866in}{2.878780in}}%
\pgfpathlineto{\pgfqpoint{3.389400in}{2.873843in}}%
\pgfpathlineto{\pgfqpoint{3.402934in}{2.871101in}}%
\pgfpathlineto{\pgfqpoint{3.416468in}{2.870562in}}%
\pgfpathlineto{\pgfqpoint{3.430002in}{2.872218in}}%
\pgfpathlineto{\pgfqpoint{3.443536in}{2.876051in}}%
\pgfpathlineto{\pgfqpoint{3.457070in}{2.882027in}}%
\pgfpathlineto{\pgfqpoint{3.472860in}{2.891650in}}%
\pgfpathlineto{\pgfqpoint{3.488650in}{2.904039in}}%
\pgfpathlineto{\pgfqpoint{3.504439in}{2.919084in}}%
\pgfpathlineto{\pgfqpoint{3.522485in}{2.939361in}}%
\pgfpathlineto{\pgfqpoint{3.542786in}{2.965834in}}%
\pgfpathlineto{\pgfqpoint{3.565343in}{2.999376in}}%
\pgfpathlineto{\pgfqpoint{3.590155in}{3.040663in}}%
\pgfpathlineto{\pgfqpoint{3.617223in}{3.090064in}}%
\pgfpathlineto{\pgfqpoint{3.651058in}{3.156642in}}%
\pgfpathlineto{\pgfqpoint{3.700683in}{3.259885in}}%
\pgfpathlineto{\pgfqpoint{3.779632in}{3.424063in}}%
\pgfpathlineto{\pgfqpoint{3.817978in}{3.498529in}}%
\pgfpathlineto{\pgfqpoint{3.851813in}{3.559495in}}%
\pgfpathlineto{\pgfqpoint{3.883393in}{3.611729in}}%
\pgfpathlineto{\pgfqpoint{3.912716in}{3.655928in}}%
\pgfpathlineto{\pgfqpoint{3.942040in}{3.695937in}}%
\pgfpathlineto{\pgfqpoint{3.969108in}{3.729253in}}%
\pgfpathlineto{\pgfqpoint{3.996176in}{3.759305in}}%
\pgfpathlineto{\pgfqpoint{4.025500in}{3.788507in}}%
\pgfpathlineto{\pgfqpoint{4.054824in}{3.814642in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{3.839901in}}%
\pgfpathlineto{\pgfqpoint{4.122494in}{3.865858in}}%
\pgfpathlineto{\pgfqpoint{4.165352in}{3.893742in}}%
\pgfpathlineto{\pgfqpoint{4.217232in}{3.924733in}}%
\pgfpathlineto{\pgfqpoint{4.282647in}{3.961141in}}%
\pgfpathlineto{\pgfqpoint{4.341294in}{3.991404in}}%
\pgfpathlineto{\pgfqpoint{4.386408in}{4.012378in}}%
\pgfpathlineto{\pgfqpoint{4.424754in}{4.027865in}}%
\pgfpathlineto{\pgfqpoint{4.458589in}{4.039190in}}%
\pgfpathlineto{\pgfqpoint{4.490169in}{4.047382in}}%
\pgfpathlineto{\pgfqpoint{4.519492in}{4.052662in}}%
\pgfpathlineto{\pgfqpoint{4.546561in}{4.055381in}}%
\pgfpathlineto{\pgfqpoint{4.573629in}{4.055931in}}%
\pgfpathlineto{\pgfqpoint{4.600697in}{4.054272in}}%
\pgfpathlineto{\pgfqpoint{4.627765in}{4.050417in}}%
\pgfpathlineto{\pgfqpoint{4.654833in}{4.044431in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{4.035672in}}%
\pgfpathlineto{\pgfqpoint{4.715736in}{4.023805in}}%
\pgfpathlineto{\pgfqpoint{4.749571in}{4.008599in}}%
\pgfpathlineto{\pgfqpoint{4.785662in}{3.989926in}}%
\pgfpathlineto{\pgfqpoint{4.826264in}{3.966360in}}%
\pgfpathlineto{\pgfqpoint{4.869122in}{3.938951in}}%
\pgfpathlineto{\pgfqpoint{4.914235in}{3.907428in}}%
\pgfpathlineto{\pgfqpoint{4.954837in}{3.876452in}}%
\pgfpathlineto{\pgfqpoint{4.993184in}{3.844368in}}%
\pgfpathlineto{\pgfqpoint{5.027019in}{3.813150in}}%
\pgfpathlineto{\pgfqpoint{5.058598in}{3.780943in}}%
\pgfpathlineto{\pgfqpoint{5.087922in}{3.747844in}}%
\pgfpathlineto{\pgfqpoint{5.114990in}{3.714128in}}%
\pgfpathlineto{\pgfqpoint{5.142058in}{3.676996in}}%
\pgfpathlineto{\pgfqpoint{5.169126in}{3.636120in}}%
\pgfpathlineto{\pgfqpoint{5.196194in}{3.591239in}}%
\pgfpathlineto{\pgfqpoint{5.223263in}{3.542179in}}%
\pgfpathlineto{\pgfqpoint{5.252586in}{3.484239in}}%
\pgfpathlineto{\pgfqpoint{5.281910in}{3.421403in}}%
\pgfpathlineto{\pgfqpoint{5.313489in}{3.348576in}}%
\pgfpathlineto{\pgfqpoint{5.349580in}{3.259578in}}%
\pgfpathlineto{\pgfqpoint{5.392438in}{3.147739in}}%
\pgfpathlineto{\pgfqpoint{5.532290in}{2.777346in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.771828in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.771828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.034477in}{0.697360in}}%
\pgfpathlineto{\pgfqpoint{1.045756in}{0.701889in}}%
\pgfpathlineto{\pgfqpoint{1.057034in}{0.708938in}}%
\pgfpathlineto{\pgfqpoint{1.070568in}{0.720237in}}%
\pgfpathlineto{\pgfqpoint{1.086358in}{0.736843in}}%
\pgfpathlineto{\pgfqpoint{1.102147in}{0.756697in}}%
\pgfpathlineto{\pgfqpoint{1.120193in}{0.782906in}}%
\pgfpathlineto{\pgfqpoint{1.140494in}{0.816364in}}%
\pgfpathlineto{\pgfqpoint{1.163051in}{0.857870in}}%
\pgfpathlineto{\pgfqpoint{1.187863in}{0.908100in}}%
\pgfpathlineto{\pgfqpoint{1.217187in}{0.972729in}}%
\pgfpathlineto{\pgfqpoint{1.251022in}{1.053166in}}%
\pgfpathlineto{\pgfqpoint{1.289368in}{1.150315in}}%
\pgfpathlineto{\pgfqpoint{1.336737in}{1.276665in}}%
\pgfpathlineto{\pgfqpoint{1.406663in}{1.470400in}}%
\pgfpathlineto{\pgfqpoint{1.523958in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{1.578095in}{1.939022in}}%
\pgfpathlineto{\pgfqpoint{1.625464in}{2.058162in}}%
\pgfpathlineto{\pgfqpoint{1.666066in}{2.154519in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{2.239908in}}%
\pgfpathlineto{\pgfqpoint{1.740503in}{2.314777in}}%
\pgfpathlineto{\pgfqpoint{1.774338in}{2.379756in}}%
\pgfpathlineto{\pgfqpoint{1.805918in}{2.435594in}}%
\pgfpathlineto{\pgfqpoint{1.835241in}{2.483108in}}%
\pgfpathlineto{\pgfqpoint{1.864565in}{2.526312in}}%
\pgfpathlineto{\pgfqpoint{1.891633in}{2.562278in}}%
\pgfpathlineto{\pgfqpoint{1.918701in}{2.594418in}}%
\pgfpathlineto{\pgfqpoint{1.943514in}{2.620480in}}%
\pgfpathlineto{\pgfqpoint{1.968326in}{2.643268in}}%
\pgfpathlineto{\pgfqpoint{1.990883in}{2.661137in}}%
\pgfpathlineto{\pgfqpoint{2.013439in}{2.676295in}}%
\pgfpathlineto{\pgfqpoint{2.035996in}{2.688755in}}%
\pgfpathlineto{\pgfqpoint{2.058553in}{2.698536in}}%
\pgfpathlineto{\pgfqpoint{2.078854in}{2.705072in}}%
\pgfpathlineto{\pgfqpoint{2.099155in}{2.709488in}}%
\pgfpathlineto{\pgfqpoint{2.119456in}{2.711815in}}%
\pgfpathlineto{\pgfqpoint{2.139757in}{2.712091in}}%
\pgfpathlineto{\pgfqpoint{2.162314in}{2.710045in}}%
\pgfpathlineto{\pgfqpoint{2.184871in}{2.705584in}}%
\pgfpathlineto{\pgfqpoint{2.207427in}{2.698785in}}%
\pgfpathlineto{\pgfqpoint{2.229984in}{2.689728in}}%
\pgfpathlineto{\pgfqpoint{2.254796in}{2.677264in}}%
\pgfpathlineto{\pgfqpoint{2.279609in}{2.662305in}}%
\pgfpathlineto{\pgfqpoint{2.306677in}{2.643305in}}%
\pgfpathlineto{\pgfqpoint{2.336001in}{2.619785in}}%
\pgfpathlineto{\pgfqpoint{2.367580in}{2.591340in}}%
\pgfpathlineto{\pgfqpoint{2.401415in}{2.557671in}}%
\pgfpathlineto{\pgfqpoint{2.439762in}{2.516102in}}%
\pgfpathlineto{\pgfqpoint{2.482619in}{2.466207in}}%
\pgfpathlineto{\pgfqpoint{2.536756in}{2.399611in}}%
\pgfpathlineto{\pgfqpoint{2.692397in}{2.205840in}}%
\pgfpathlineto{\pgfqpoint{2.735255in}{2.157181in}}%
\pgfpathlineto{\pgfqpoint{2.771346in}{2.119382in}}%
\pgfpathlineto{\pgfqpoint{2.805181in}{2.087173in}}%
\pgfpathlineto{\pgfqpoint{2.834505in}{2.062159in}}%
\pgfpathlineto{\pgfqpoint{2.863828in}{2.040130in}}%
\pgfpathlineto{\pgfqpoint{2.890896in}{2.022657in}}%
\pgfpathlineto{\pgfqpoint{2.915709in}{2.009197in}}%
\pgfpathlineto{\pgfqpoint{2.940521in}{1.998293in}}%
\pgfpathlineto{\pgfqpoint{2.963078in}{1.990666in}}%
\pgfpathlineto{\pgfqpoint{2.985635in}{1.985266in}}%
\pgfpathlineto{\pgfqpoint{3.008191in}{1.982119in}}%
\pgfpathlineto{\pgfqpoint{3.030748in}{1.981239in}}%
\pgfpathlineto{\pgfqpoint{3.053305in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{3.075862in}{1.986247in}}%
\pgfpathlineto{\pgfqpoint{3.098418in}{1.992077in}}%
\pgfpathlineto{\pgfqpoint{3.120975in}{2.000062in}}%
\pgfpathlineto{\pgfqpoint{3.145787in}{2.011257in}}%
\pgfpathlineto{\pgfqpoint{3.170600in}{2.024875in}}%
\pgfpathlineto{\pgfqpoint{3.197668in}{2.042352in}}%
\pgfpathlineto{\pgfqpoint{3.226992in}{2.064171in}}%
\pgfpathlineto{\pgfqpoint{3.256315in}{2.088749in}}%
\pgfpathlineto{\pgfqpoint{3.290151in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{3.326241in}{2.156898in}}%
\pgfpathlineto{\pgfqpoint{3.366843in}{2.201458in}}%
\pgfpathlineto{\pgfqpoint{3.414213in}{2.256819in}}%
\pgfpathlineto{\pgfqpoint{3.477371in}{2.334318in}}%
\pgfpathlineto{\pgfqpoint{3.655570in}{2.555026in}}%
\pgfpathlineto{\pgfqpoint{3.711961in}{2.620126in}}%
\pgfpathlineto{\pgfqpoint{3.761586in}{2.674001in}}%
\pgfpathlineto{\pgfqpoint{3.806700in}{2.719764in}}%
\pgfpathlineto{\pgfqpoint{3.849558in}{2.760149in}}%
\pgfpathlineto{\pgfqpoint{3.890160in}{2.795487in}}%
\pgfpathlineto{\pgfqpoint{3.930762in}{2.827912in}}%
\pgfpathlineto{\pgfqpoint{3.971364in}{2.857404in}}%
\pgfpathlineto{\pgfqpoint{4.009710in}{2.882589in}}%
\pgfpathlineto{\pgfqpoint{4.048057in}{2.905240in}}%
\pgfpathlineto{\pgfqpoint{4.086403in}{2.925442in}}%
\pgfpathlineto{\pgfqpoint{4.127005in}{2.944286in}}%
\pgfpathlineto{\pgfqpoint{4.167607in}{2.960657in}}%
\pgfpathlineto{\pgfqpoint{4.210465in}{2.975443in}}%
\pgfpathlineto{\pgfqpoint{4.253323in}{2.987871in}}%
\pgfpathlineto{\pgfqpoint{4.298436in}{2.998638in}}%
\pgfpathlineto{\pgfqpoint{4.345806in}{3.007645in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{3.014829in}}%
\pgfpathlineto{\pgfqpoint{4.447311in}{3.020147in}}%
\pgfpathlineto{\pgfqpoint{4.503703in}{3.023648in}}%
\pgfpathlineto{\pgfqpoint{4.560095in}{3.024959in}}%
\pgfpathlineto{\pgfqpoint{4.618742in}{3.024082in}}%
\pgfpathlineto{\pgfqpoint{4.675134in}{3.021031in}}%
\pgfpathlineto{\pgfqpoint{4.729270in}{3.015910in}}%
\pgfpathlineto{\pgfqpoint{4.781151in}{3.008757in}}%
\pgfpathlineto{\pgfqpoint{4.828520in}{3.000068in}}%
\pgfpathlineto{\pgfqpoint{4.873633in}{2.989638in}}%
\pgfpathlineto{\pgfqpoint{4.916491in}{2.977565in}}%
\pgfpathlineto{\pgfqpoint{4.959349in}{2.963167in}}%
\pgfpathlineto{\pgfqpoint{4.999951in}{2.947192in}}%
\pgfpathlineto{\pgfqpoint{5.040553in}{2.928774in}}%
\pgfpathlineto{\pgfqpoint{5.078899in}{2.908995in}}%
\pgfpathlineto{\pgfqpoint{5.117246in}{2.886786in}}%
\pgfpathlineto{\pgfqpoint{5.155592in}{2.862056in}}%
\pgfpathlineto{\pgfqpoint{5.193939in}{2.834742in}}%
\pgfpathlineto{\pgfqpoint{5.234541in}{2.802972in}}%
\pgfpathlineto{\pgfqpoint{5.275143in}{2.768279in}}%
\pgfpathlineto{\pgfqpoint{5.315745in}{2.730723in}}%
\pgfpathlineto{\pgfqpoint{5.358603in}{2.688101in}}%
\pgfpathlineto{\pgfqpoint{5.403716in}{2.640157in}}%
\pgfpathlineto{\pgfqpoint{5.453341in}{2.584168in}}%
\pgfpathlineto{\pgfqpoint{5.509733in}{2.517145in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.486772in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.486772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.800000in}{0.528000in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.025455in}{0.696000in}}%
\pgfpathlineto{\pgfqpoint{1.036733in}{0.697317in}}%
\pgfpathlineto{\pgfqpoint{1.050267in}{0.701483in}}%
\pgfpathlineto{\pgfqpoint{1.063801in}{0.707917in}}%
\pgfpathlineto{\pgfqpoint{1.079591in}{0.717888in}}%
\pgfpathlineto{\pgfqpoint{1.097636in}{0.732144in}}%
\pgfpathlineto{\pgfqpoint{1.117937in}{0.751410in}}%
\pgfpathlineto{\pgfqpoint{1.138238in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{1.160795in}{0.801690in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{0.835912in}}%
\pgfpathlineto{\pgfqpoint{1.212675in}{0.876901in}}%
\pgfpathlineto{\pgfqpoint{1.244255in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{1.278090in}{0.989046in}}%
\pgfpathlineto{\pgfqpoint{1.316436in}{1.061734in}}%
\pgfpathlineto{\pgfqpoint{1.361550in}{1.152288in}}%
\pgfpathlineto{\pgfqpoint{1.415686in}{1.266383in}}%
\pgfpathlineto{\pgfqpoint{1.485612in}{1.419441in}}%
\pgfpathlineto{\pgfqpoint{1.704412in}{1.902231in}}%
\pgfpathlineto{\pgfqpoint{1.765315in}{2.029145in}}%
\pgfpathlineto{\pgfqpoint{1.819452in}{2.136794in}}%
\pgfpathlineto{\pgfqpoint{1.866821in}{2.226260in}}%
\pgfpathlineto{\pgfqpoint{1.911934in}{2.306858in}}%
\pgfpathlineto{\pgfqpoint{1.954792in}{2.378891in}}%
\pgfpathlineto{\pgfqpoint{1.995394in}{2.442784in}}%
\pgfpathlineto{\pgfqpoint{2.033741in}{2.499043in}}%
\pgfpathlineto{\pgfqpoint{2.069831in}{2.548228in}}%
\pgfpathlineto{\pgfqpoint{2.105922in}{2.593657in}}%
\pgfpathlineto{\pgfqpoint{2.139757in}{2.632761in}}%
\pgfpathlineto{\pgfqpoint{2.173592in}{2.668440in}}%
\pgfpathlineto{\pgfqpoint{2.205172in}{2.698622in}}%
\pgfpathlineto{\pgfqpoint{2.236751in}{2.725777in}}%
\pgfpathlineto{\pgfqpoint{2.268331in}{2.749903in}}%
\pgfpathlineto{\pgfqpoint{2.297654in}{2.769604in}}%
\pgfpathlineto{\pgfqpoint{2.326978in}{2.786723in}}%
\pgfpathlineto{\pgfqpoint{2.356302in}{2.801286in}}%
\pgfpathlineto{\pgfqpoint{2.385626in}{2.813330in}}%
\pgfpathlineto{\pgfqpoint{2.414949in}{2.822902in}}%
\pgfpathlineto{\pgfqpoint{2.444273in}{2.830055in}}%
\pgfpathlineto{\pgfqpoint{2.473597in}{2.834854in}}%
\pgfpathlineto{\pgfqpoint{2.502921in}{2.837371in}}%
\pgfpathlineto{\pgfqpoint{2.532244in}{2.837685in}}%
\pgfpathlineto{\pgfqpoint{2.561568in}{2.835887in}}%
\pgfpathlineto{\pgfqpoint{2.593147in}{2.831697in}}%
\pgfpathlineto{\pgfqpoint{2.624727in}{2.825300in}}%
\pgfpathlineto{\pgfqpoint{2.658562in}{2.816156in}}%
\pgfpathlineto{\pgfqpoint{2.694653in}{2.803998in}}%
\pgfpathlineto{\pgfqpoint{2.732999in}{2.788622in}}%
\pgfpathlineto{\pgfqpoint{2.773601in}{2.769917in}}%
\pgfpathlineto{\pgfqpoint{2.818715in}{2.746666in}}%
\pgfpathlineto{\pgfqpoint{2.872851in}{2.716092in}}%
\pgfpathlineto{\pgfqpoint{2.942777in}{2.673826in}}%
\pgfpathlineto{\pgfqpoint{3.093907in}{2.581760in}}%
\pgfpathlineto{\pgfqpoint{3.148043in}{2.551838in}}%
\pgfpathlineto{\pgfqpoint{3.193157in}{2.529281in}}%
\pgfpathlineto{\pgfqpoint{3.236014in}{2.510349in}}%
\pgfpathlineto{\pgfqpoint{3.274361in}{2.495803in}}%
\pgfpathlineto{\pgfqpoint{3.310452in}{2.484410in}}%
\pgfpathlineto{\pgfqpoint{3.344287in}{2.475917in}}%
\pgfpathlineto{\pgfqpoint{3.378122in}{2.469670in}}%
\pgfpathlineto{\pgfqpoint{3.411957in}{2.465766in}}%
\pgfpathlineto{\pgfqpoint{3.443536in}{2.464302in}}%
\pgfpathlineto{\pgfqpoint{3.475116in}{2.464981in}}%
\pgfpathlineto{\pgfqpoint{3.506695in}{2.467820in}}%
\pgfpathlineto{\pgfqpoint{3.538275in}{2.472814in}}%
\pgfpathlineto{\pgfqpoint{3.569854in}{2.479936in}}%
\pgfpathlineto{\pgfqpoint{3.603689in}{2.489875in}}%
\pgfpathlineto{\pgfqpoint{3.637524in}{2.502121in}}%
\pgfpathlineto{\pgfqpoint{3.673615in}{2.517603in}}%
\pgfpathlineto{\pgfqpoint{3.711961in}{2.536614in}}%
\pgfpathlineto{\pgfqpoint{3.752564in}{2.559373in}}%
\pgfpathlineto{\pgfqpoint{3.795421in}{2.585999in}}%
\pgfpathlineto{\pgfqpoint{3.842790in}{2.618067in}}%
\pgfpathlineto{\pgfqpoint{3.899182in}{2.659071in}}%
\pgfpathlineto{\pgfqpoint{3.973620in}{2.716216in}}%
\pgfpathlineto{\pgfqpoint{4.129261in}{2.836497in}}%
\pgfpathlineto{\pgfqpoint{4.187908in}{2.878510in}}%
\pgfpathlineto{\pgfqpoint{4.237533in}{2.911323in}}%
\pgfpathlineto{\pgfqpoint{4.280391in}{2.937133in}}%
\pgfpathlineto{\pgfqpoint{4.320993in}{2.959071in}}%
\pgfpathlineto{\pgfqpoint{4.359340in}{2.977278in}}%
\pgfpathlineto{\pgfqpoint{4.395430in}{2.991982in}}%
\pgfpathlineto{\pgfqpoint{4.429266in}{3.003473in}}%
\pgfpathlineto{\pgfqpoint{4.463101in}{3.012618in}}%
\pgfpathlineto{\pgfqpoint{4.494680in}{3.018942in}}%
\pgfpathlineto{\pgfqpoint{4.526259in}{3.023050in}}%
\pgfpathlineto{\pgfqpoint{4.557839in}{3.024879in}}%
\pgfpathlineto{\pgfqpoint{4.589418in}{3.024374in}}%
\pgfpathlineto{\pgfqpoint{4.620998in}{3.021495in}}%
\pgfpathlineto{\pgfqpoint{4.652577in}{3.016211in}}%
\pgfpathlineto{\pgfqpoint{4.684157in}{3.008507in}}%
\pgfpathlineto{\pgfqpoint{4.715736in}{2.998375in}}%
\pgfpathlineto{\pgfqpoint{4.747315in}{2.985824in}}%
\pgfpathlineto{\pgfqpoint{4.778895in}{2.970873in}}%
\pgfpathlineto{\pgfqpoint{4.810474in}{2.953554in}}%
\pgfpathlineto{\pgfqpoint{4.844309in}{2.932420in}}%
\pgfpathlineto{\pgfqpoint{4.878145in}{2.908689in}}%
\pgfpathlineto{\pgfqpoint{4.914235in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{4.952582in}{2.847785in}}%
\pgfpathlineto{\pgfqpoint{4.990928in}{2.812052in}}%
\pgfpathlineto{\pgfqpoint{5.031530in}{2.771270in}}%
\pgfpathlineto{\pgfqpoint{5.076644in}{2.722726in}}%
\pgfpathlineto{\pgfqpoint{5.126269in}{2.665885in}}%
\pgfpathlineto{\pgfqpoint{5.182660in}{2.597680in}}%
\pgfpathlineto{\pgfqpoint{5.250331in}{2.512143in}}%
\pgfpathlineto{\pgfqpoint{5.482665in}{2.215167in}}%
\pgfpathlineto{\pgfqpoint{5.532290in}{2.157027in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.154470in}}%
\pgfpathlineto{\pgfqpoint{5.534545in}{2.154470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{0.528000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{0.528000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.800000in}{4.224000in}}%
\pgfpathlineto{\pgfqpoint{5.760000in}{4.224000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606648in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{5.643333in}{0.611333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{0.611333in}}{\pgfqpoint{5.676667in}{0.644667in}}%
\pgfpathlineto{\pgfqpoint{5.676667in}{1.385760in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.676667in}{1.419094in}}{\pgfqpoint{5.643333in}{1.419094in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{1.419094in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573315in}{1.419094in}}{\pgfqpoint{1.573315in}{1.385760in}}%
\pgfpathlineto{\pgfqpoint{1.573315in}{0.644667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.573315in}{0.611333in}}{\pgfqpoint{1.606648in}{0.611333in}}%
\pgfpathlineto{\pgfqpoint{1.606648in}{0.611333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639982in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.806648in}{1.284133in}}%
\pgfpathlineto{\pgfqpoint{1.973315in}{1.284133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106648in,y=1.225799in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Global Entanglement ($Q$-measure)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.639982in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{1.806648in}{1.039504in}}%
\pgfpathlineto{\pgfqpoint{1.973315in}{1.039504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106648in,y=0.981171in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Momentum–Spin Entanglement $S(\rho_{p_1\,p_2})$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.639982in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{1.806648in}{0.782938in}}%
\pgfpathlineto{\pgfqpoint{1.973315in}{0.782938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.106648in,y=0.724605in,left,base]{\color{textcolor}{\sffamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Particle 1 Momentum Entanglement $S(\rho_{p_1})$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

